Decentralizing Multi-Agent Reinforcement Learning with Temporal Causal Information

Reinforcement learning (RL) algorithms can find an optimal policy for a single agent to accomplish a particular task. However, many real-world problems require multiple agents to collaborate in order to achieve a common goal. For example, a robot executing a task in a warehouse may require the assistance of a drone to retrieve items from high shelves. In Decentralized Multi-Agent RL (DMARL), agents learn independently and then combine their policies at execution time, but often must satisfy constraints on compatibility of local policies to ensure that they can achieve the global task when combined. In this paper, we study how providing high-level symbolic knowledge to agents can help address unique challenges of this setting, such as privacy constraints, communication limitations, and performance concerns. In particular, we extend the formal tools used to check the compatibility of local policies with the team task, making decentralized training with theoretical guarantees usable in more scenarios. Furthermore, we empirically demonstrate that symbolic knowledge about the temporal evolution of events in the environment can significantly expedite the learning process in DMARL.

==> figures/case-study-2/flowers-causal-dfa.tikz <==
\begin{tikzpicture}[>=stealth, node distance=1.5cm, every state/.append style={scale=0.8}, initial text=]
    % G(((!((k | b3)) U b1) -> ((!(k) U b3) | G(!(k)))))
    % G(b1 -> ((!(k) U b3) | G(!(k))))

    % States
    \node[state, initial, accepting] (0) at (0, 0) {$\dfaInitState$};
    \node[state, accepting] (1) at (2, 0) {$\dfaCommonState_1$};
    \node[state] (2) at (4, 0) {$\dfaCommonState_2$};

    % Transitions
    \draw[->] (0) -- (1) node[midway, above] {$S$};
    \draw[->] (1) -- (2) node[midway, above] {$G$};

    % Self-loops
    \draw[->] (0) edge [loop above] node {$\lnot S$} ();
    \draw[->] (1) edge [loop above] node {$\lnot G$} ();
    \draw[->] (2) edge [loop above] node {$\top$} ();
\end{tikzpicture}


==> figures/case-study-2/flowers-tlcd.tikz <==

\begin{tikzpicture}[>=stealth, node distance=1.5cm, every node/.style={thick, draw, ellipse, align=center, inner sep=1pt}]
    % Nodes
    \node[minimum width=1cm, minimum height=1cm] (B1) {$S$};
    \node[minimum width=1cm, minimum height=1cm, right=of B1] (B2) {$\globallyOp \lnot G$};

    % Arrow
    \draw[->, thick] (B1) -- (B2);
\end{tikzpicture}


==> figures/case-study-2/gridworld.tikz <==
\scalebox{0.3}{ 
    \begin{tikzpicture}[scale=0.6] % Adjust scale as needed
    \draw (0,0) grid (12,12); % 12x12 grid

    % Walls defined with filled rectangles
    \fill[black!70] (2,1) rectangle (3,12); % Wall from (2,12) to (2,1)
    \fill[black!70] (2,1) rectangle (12,2); % Wall from (2,1) to (12,1)
    \fill[black!70] (6,2) rectangle (7,4); % Wall from (6,2) to (6,4)
    \fill[black!70] (6,3) rectangle (8,4); % Wall from (7,4) to (8,4)
    \fill[black!70] (8,3) rectangle (9,8); % Wall from (8,3) to (8,8)
    \fill[black!70] (10,7) rectangle (11,12); % Wall from (10,7) to (10,12)

    \fill[yellow!50] (1,11) rectangle (2,12); % Tile B
\fill[green!50] (3,5) rectangle (4,6); % Tile B1
\fill[green!50] (7,2) rectangle (8,3); % Tile B2
\fill[red!50] (11,2) rectangle (12,3); % Tile B3

% New color tiles as per updated request
\fill[yellow!50] (3,9) rectangle (10,10); 
\fill[green!50] (12,10) rectangle (11,8);
\fill[red!50] (7,0) rectangle (9,1);



    % Example elements (adjust as needed)
    \node at (0.5,6.5) {\texttt{A1}};
    \node at (3.5,11.5) {\texttt{A2}};
    \node at (11.5,11.5) {\texttt{A3}};
    \node at (1.5,11.5) {\texttt{B}};
    \node at (3.5,5.5) {\texttt{B1}};
    \node at (7.5,2.5) {\texttt{B2}};
    \node at (11.5,2.5) {\texttt{B3}};
    \node at (11.5,0.5) {\gridGoal{}};


    % F1
    \node at (5.5, 5.5) {\tikz[baseline=(char.base)]{\node[line width=1pt,blue,draw,circle,inner sep=0.1pt, text=black] (char) {S};}};
    % F2
    \node at (7.5, 5.5) {\tikz[baseline=(char.base)]{\node[line width=1pt,blue,draw,circle,inner sep=0.1pt, text=black] (char) {S};}};


    % New directional arrow downward from (3.5, 7.5) to (3.5, 7)
\draw[->, blue, thick, line width=1.5pt] (3.5,7.8) -- (3.5,7.3);  
\draw[->, blue, thick, line width=1.5pt] (4.5,7.8) -- (4.5,7.3);  
\draw[->, blue, thick, line width=1.5pt] (5.5,7.8) -- (5.5,7.3);  
\draw[->, blue, thick, line width=1.5pt] (6.5,7.8) -- (6.5,7.3); 
\draw[->, blue, thick, line width=1.5pt] (7.5,7.8) -- (7.5,7.3); 
\draw[->, blue, thick, line width=1.5pt] (9.5,7.8) -- (9.5,7.3);  
\end{tikzpicture}


}



==> figures/case-study-2/projection-1.tikz <==
\begin{tikzpicture}[>=stealth, node distance=0.5cm, every state/.append style={scale=0.7}, initial text=]
    % States
    \node[state, initial] (0) at (0, 0) {$u_I^1$};
    \node[state] (1) at (1.5, 0) {$u_1^1$};
    \node[state] (2) at (3, 0) {$u_2^1$};
    \node[state, accepting] (3) at (4.5, 0) {$u_3^1$};

    % Transitions
    \path[->] (0) edge node[above, font=\small] {$B$} (1);
    \path[->] (1) edge node[above, font=\small] {$B_3$} (2);
    \path[->] (2) edge node[above, font=\small] {Goal} (3);
\end{tikzpicture}


==> figures/case-study-2/projection-2.tikz <==
\begin{tikzpicture}[>=stealth, node distance=1cm, every state/.append style={scale=0.7}, initial text=]
    % States
    \node[state, initial] (0) at (0, 0) {$u_I^2$};
    \node[state] (1) at (1.2, 0) {$u_1^2$};
    \node[state] (2) at (3, 0) {$u_2^2$};
    \node[state] (3) at (4.5, 0) {$u_3^2$};
    \node[state, accepting] (4) at (4.5, 1.5) {$u_4^2$};

    % Transitions
    \path[->] (0) edge node[above, font=\small] {$B$} (1);
    \path[->] (1) edge node[above, font=\small] {$B_1 \lor B_2$} (2);
    \path[->] (2) edge node[below, font=\small] {$A_2^{B_3}$} (3);
    \path[->] (3) edge node[right, font=\small] {$B_3$} (4);
    \path[->] (3) edge[bend right=45] node[above, font=\small] {$A_2^{\neg B_3}$} (2);
\end{tikzpicture}


==> figures/case-study-2/projection-3.tikz <==
\begin{tikzpicture}[>=stealth, node distance=1.5cm, every state/.append style={scale=0.7}, initial text=]
    % States
    \node[state, initial] (0) at (-1, 0) {$u_I^3$};
    \node[state] (1) at (1.5, 0) {$u_1^3$};
    \node[state] (2) at (3, 0) {$u_2^3$};
    \node[state, accepting] (3) at (4.5, 0) {$u_3^3$};

    % Transitions
    \path[->] (0) edge node[above, font=\small] {$B_1 \lor B_2$} (1);
    \path[->] (1) edge[bend left] node[above, font=\small] {$A_3^{\neg B_3}$} (2);
    \path[->] (1) edge[bend right] node[below, font=\small] {$A_3^{B_3}$} (2);
    \path[->] (2) edge node[above, font=\small] {$B_3$} (3);
\end{tikzpicture}


==> figures/case-study-2/results.tex <==
\begin{figure}[h]
  \centering
  % Adjustments to width, legend, and tick label style are made here
  \begin{tikzpicture}
    \begin{axis}[
        width=0.49\linewidth, % Increased width slightly
        grid=major,
        grid style={dashed,gray!30},
        xlabel=Training Steps,
        ylabel=Steps to Task Completion,
        legend style={
            at={(0.03,0.03)},
            anchor=south west,
            legend cell align=left,
            draw=black,
            fill=white,
            text opacity=1,
            opacity=0.8,
            font=\scriptsize, % Reduce font size
            inner sep=2pt, % Reduce the padding inside the legend box
            outer sep=1pt, % Reduce space outside the legend box
          },
        x tick label style={rotate=45,anchor=east},
        tick label style={font=\small}, % Reducing font size of tick labels
        label style={font=\small}, % Reducing font size of axis labels
        ytick={0,200,400,600,800,1000},  % Set y-ticks to appear at specific intervals
        title={\textbf{Decentralized (Buttons)}},
      ]

      % Add the 50th percentile (median) line for the first dataset
      \addplot[
        thick,
        red
      ] table [y=prc_50, x=steps, col sep=comma] {results/final/buttons_no_tlcd/2024-05-22_15-44-15.csv};
      \addlegendentry{No TL-CD}

      % Add the fill between the 25th and 75th percentiles for the first dataset
      \addplot[
        name path=upper,
        draw=none
      ] table[y=prc_75, x=steps, col sep=comma] {results/final/buttons_no_tlcd/2024-05-22_15-44-15.csv};

      \addplot[
        name path=lower,
        draw=none
      ] table[y=prc_25, x=steps, col sep=comma] {results/final/buttons_no_tlcd/2024-05-22_15-44-15.csv};

      \addplot [
        fill=red,
        fill opacity=0.25
      ] fill between[of=upper and lower];

      % Add the 50th percentile (median) line for the second dataset
      \addplot[
        thick,
        blue
      ] table [y=prc_50, x=steps, col sep=comma] {results/final/buttons_tlcd/server_results.csv};
      \addlegendentry{TL-CD}

      % Add the fill between the 25th and 75th percentiles for the second dataset
      \addplot[
        name path=upper_tlcd,
        draw=none
      ] table[y=prc_75, x=steps, col sep=comma] {results/final/buttons_tlcd/server_results.csv};

      \addplot[
        name path=lower_tlcd,
        draw=none
      ] table[y=prc_25, x=steps, col sep=comma] {results/final/buttons_tlcd/server_results.csv};

      \addplot [
        fill=blue,
        fill opacity=0.25
      ] fill between[of=upper_tlcd and lower_tlcd];


    \end{axis}
  \end{tikzpicture}
  \hspace{3mm}%
  % Similar adjustments for the second plot
  \begin{tikzpicture}
    \begin{axis}[
        width=0.49\linewidth, % Match the width of the first plot
        grid=major,
        grid style={dashed,gray!30},
        xlabel=Training Steps,
        % ylabel=Steps to Task Completion,
        legend style={
            at={(0.03,0.03)},
            anchor=south west,
            legend cell align=left,
            draw=black,
            fill=white,
            text opacity=1,
            opacity=0.8,
            font=\scriptsize, % Reduce font size
            inner sep=2pt, % Reduce the padding inside the legend box
            outer sep=1pt, % Reduce space outside the legend box
          },
        x tick label style={rotate=45,anchor=east},
        tick label style={font=\small},
        label style={font=\small},
        ytick={0,200,400,600,800,1000},  % Set y-ticks to appear at specific intervals
        title={\textbf{Centralized (Buttons)}},
      ]

      % Add the 50th percentile (median) line for the first dataset
      \addplot[
        thick,
        red
      ] table [y=prc_50, x=steps, col sep=comma] {results/final/centralized_buttons_no_tlcd/2024-05-22_11-52-05.csv};
      \addlegendentry{No TL-CD}

      % Add the fill between the 25th and 75th percentiles for the first dataset
      \addplot[
        name path=upper,
        draw=none
      ] table[y=prc_75, x=steps, col sep=comma] {results/final/centralized_buttons_no_tlcd/2024-05-22_11-52-05.csv};

      \addplot[
        name path=lower,
        draw=none
      ] table[y=prc_25, x=steps, col sep=comma] {results/final/centralized_buttons_no_tlcd/2024-05-22_11-52-05.csv};

      \addplot [
        fill=red,
        fill opacity=0.25
      ] fill between[of=upper and lower];

      % Add the 50th percentile (median) line for the second dataset
      \addplot[
        thick,
        blue
      ] table [y=prc_50, x=steps, col sep=comma] {results/final/centralized_buttons_tlcd/2024-05-22_11-13-56.csv};
      \addlegendentry{TL-CD}

      % Add the fill between the 25th and 75th percentiles for the second dataset
      \addplot[
        name path=upper_tlcd,
        draw=none
      ] table[y=prc_75, x=steps, col sep=comma] {results/final/centralized_buttons_tlcd/2024-05-22_11-13-56.csv};

      \addplot[
        name path=lower_tlcd,
        draw=none
      ] table[y=prc_25, x=steps, col sep=comma] {results/final/centralized_buttons_tlcd/2024-05-22_11-13-56.csv};

      \addplot [
        fill=blue,
        fill opacity=0.25
      ] fill between[of=upper_tlcd and lower_tlcd];

    \end{axis}
  \end{tikzpicture}

  \caption{Buttons Task Comparisons. Results of $10$ independent runs ($2$ in the case of the Centralized algorithm, which does not converge in $10^6$ steps).}
  \label{fig:case-study-2-results}
\end{figure}


==> figures/case-study-2/team-rm.tikz <==
\begin{tikzpicture}[>=stealth, node distance=1.2cm, every state/.append style={scale=1.0}, initial text=]
    % States
    \node[state, initial] (uI) at (0, 0) {$u_I$};
    \node[state] (u1) at (2, 0) {$u_1$};
    \node[state] (u2) at (4, 0) {$u_2$};
    \node[state] (u3) at (6, 1.5) {$u_3$};
    \node[state] (u4) at (6, -1.5) {$u_4$};
    \node[state] (u5) at (8, 0) {$u_5$};
    \node[state] (u6) at (10, 0) {$u_6$};
    \node[state, accepting] (u7) at (10, -1.5) {$u_7$};

    % Transitions
    \path[->] (uI) edge node[above, font=\small] {$B$} (u1);
    \path[->] (u1) edge node[above, font=\small] {$B_2 \lor B_1$} (u2);
    \path[->] (u2) edge[bend left] node[above, pos=0.5, font=\small, anchor=south] {$A_2^{\neg B_3}$} (u3);
    \path[->] (u2) edge[bend right] node[below, pos=0.5, font=\small, anchor=north] {$A_3^{\neg B_3}$} (u4);
    \path[->] (u3) edge[bend left] node[above, pos=0.5, font=\small, anchor=south] {$A_3^{B_3}$} (u5);
    \path[->] (u4) edge[bend right] node[below, pos=0.5, font=\small, anchor=north] {$A_2^{B_3}$} (u5);
    \path[->] (u5) edge node[above, font=\small] {$B_3$} (u6);
    \path[->] (u6) edge node[right, font=\small] {Goal} (u7);
    \path[->] (u3) edge node[below, pos=0.5, font=\small] {$A_2^{B_3}$} (u2);
    \path[->] (u4) edge node[above, pos=0.5, font=\small] {$A_3^{B_3}$} (u2);
    \path[->] (u5) edge node[below, pos=0.5, font=\small] {$A_2^{\neg B_3}$} (u3);
    \path[->] (u5) edge node[above, pos=0.5, font=\small] {$A_3^{\neg B_3}$} (u4);
    \path[->] (-1.5, 0) edge[->] node[above, font=\small] {start} (uI);
\end{tikzpicture}


==> figures/case-study-3/flowers-causal-dfa.tikz <==
\begin{tikzpicture}[>=stealth, node distance=1.5cm, every state/.append style={scale=0.8}, initial text=]
    % G(((!((k | b3)) U b1) -> ((!(k) U b3) | G(!(k)))))
    % G(b1 -> ((!(k) U b3) | G(!(k))))

    % States
    \node[state, initial, accepting] (0) at (0, 0) {$\dfaInitState$};
    \node[state, accepting] (1) at (2, 0) {$\dfaCommonState_1$};
    \node[state] (2) at (4, 0) {$\dfaCommonState_2$};

    % Transitions
    \draw[->] (0) -- (1) node[midway, above] {$\textDoor$};
    \draw[->] (1) -- (2) node[midway, above] {$\textPipe$};

    % Self-loops
    \draw[->] (0) edge [loop above] node {$\lnot \textDoor$} ();
    \draw[->] (1) edge [loop above] node {$\lnot \textPipe$} ();
    \draw[->] (2) edge [loop above] node {$\top$} ();
\end{tikzpicture}


==> figures/case-study-3/flowers-tlcd.tikz <==
\begin{tikzpicture}[>=stealth, node distance=1.5cm, every node/.style={thick, draw, ellipse, align=center, inner sep=1pt}]
    % Nodes
    \node[minimum width=1cm, minimum height=1cm] (B1) {\textDoor};
    \node[minimum width=1cm, minimum height=1cm, right=of B1] (B2) {$\globallyOp(\lnot\nextOp\textPipe)$};

    % Arrow
    \draw[->, thick] (B1) -- (B2);
\end{tikzpicture}


==> figures/case-study-3/gridworld.tikz <==
\begin{tikzpicture}[scale=0.5]

    % Draw the grid
    \draw[opacity=0.2] (0,0) grid (9,9); \draw[opacity=1] (0,0) rectangle (9,9);

    % Walls
    \fill[black!50] (3,3) rectangle (9,4);
    \fill[black!50] (0,5) rectangle (5,6);

    % Yellow barrier (movable door)
    \fill[yellow!50] (4,6) rectangle (5,9);

    % One-way doors (arrows pointing left)
    \foreach \y in {0,1,2} {
            \draw[->, blue, thick, line width=1pt] (3.5,\y+0.5) -- (2.5,\y+0.5);
        }

    % Agents
    % Agent 1 at (5,1)
    \fill[green!10] (5,1) rectangle (6,2);
    \node at (5.5,1.5) {\faRobot};
    \node at (5.5,0.5) {(1)};

    % Agent 2 at (1,7)
    \fill[green!10] (1,7) rectangle (2,8);
    \node at (1.5,7.5) {\faRobot};
    \node at (1.5,6.5) {(2)};

    % Special markers
    % A at (8,2)
    \fill[red!10] (8,2) rectangle (9,3);
    \node at (8.5,2.5) {\large \iconPipe};
    \node at (8.5,1.5) {(\textPipe)};

    % B at (7.5,7.5)
    \fill[red!10] (7,7) rectangle (8,8);
    \node at (7.5,7.5) {\large \iconGenerator};
    \node at (7.5,6.5) {(\textGenerator)};

    % C at (1.5,1.5)
    \fill[yellow!50] (1,1) rectangle (2,2);
    \node at (1.5,1.5) {\iconDoor};
    \node at (1.5,0.5) {(\textDoor)};

\end{tikzpicture}


==> figures/case-study-3/projection-1.tikz <==
\begin{tikzpicture}[>=stealth, node distance=1.5cm, every state/.append style={scale=0.7}, initial text=]
    % Nodes at specified positions
    \node[state, initial] (0) at (0, 0) {$\rmInit^{(1)}$};
    \node[state] (1) at (1, 1) {$\rmCommonState_1^{(1)}$};
    \node[state] (2) at (1, -1) {$\rmCommonState_2^{(1)}$};
    \node[state, accepting] (3) at (2, 0) {$\rmCommonState_3^{(1)}$};

    % Transitions
    \path[->] (0) edge node[above left] {\textPipe} (1);
    \path[->] (0) edge node[below left] {\textDoor} (2);
    \path[->] (1) edge node[above right] {\textDoor} (3);
    \path[->] (2) edge node[below right] {\textPipe} (3);
\end{tikzpicture}


==> figures/case-study-3/projection-2.tikz <==
\begin{tikzpicture}[>=stealth, node distance=1.5cm, every state/.append style={scale=0.7}, initial text=]
    % Nodes at specified positions
    \node[state, initial] (0) at (0, 0) {$\rmInit^{(2)}$};
    \node[state] (1) at (1.5, 0) {$\rmCommonState_1^{(2)}$};
    \node[state, accepting] (2) at (3, 0) {$\rmCommonState_2^{(2)}$};

    % Transitions
    \path[->] (0) edge node[above] {\textDoor} (1);
    \path[->] (1) edge node[above] {\textGenerator} (2);
\end{tikzpicture}


==> figures/case-study-3/results.tex <==
\begin{figure}[ht]
  \centering
  % Adjustments to width, legend, and tick label style are made here
  \begin{tikzpicture}[baseline]
    \begin{axis}[
        width=0.49\linewidth, % Increased width slightly
        grid=major,
        grid style={dashed,gray!30},
        xlabel=Training Steps,
        ylabel=Steps to Task Completion,
        legend style={
            % at={(0.03,0.03)},
            anchor=north east,
            legend cell align=right,
            draw=black,
            fill=white,
            text opacity=1,
            opacity=0.5,
            font=\scriptsize, % Reduce font size
            inner sep=0.2pt, % Reduce the padding inside the legend box
            outer sep=0.2pt, % Reduce space outside the legend box
            legend image post style={xscale=0.25}, % Adjust the line length
          },
        x tick label style={rotate=45,anchor=east},
        tick label style={font=\small}, % Reducing font size of tick labels
        label style={font=\small}, % Reducing font size of axis labels
        ytick={0,200,400,600,800,1000},  % Set y-ticks to appear at specific intervals
        title={\textbf{\tiny Decentralized (Generator)}},
      ]
      % Add the 50th percentile (median) line for the first dataset
      \addplot[
        thick,
        red
      ] table [y=prc_50, x=steps, col sep=comma] {results/final2/generator_DECENTRALIZED_NO_TLCD/2024-10-12_13-40-05.csv};
      \addlegendentry{No TL-CD}
      % Add the fill between the 25th and 75th percentiles for the first dataset
      \addplot[
        name path=upper,
        draw=none
      ] table[y=prc_75, x=steps, col sep=comma] {results/final2/generator_DECENTRALIZED_NO_TLCD/2024-10-12_13-40-05.csv};
      \addplot[
        name path=lower,
        draw=none
      ] table[y=prc_25, x=steps, col sep=comma] {results/final2/generator_DECENTRALIZED_NO_TLCD/2024-10-12_13-40-05.csv};
      \addplot[
        fill=red,
        fill opacity=0.25
      ] fill between[of=upper and lower];
      % Add the 50th percentile (median) line for the second dataset
      \addplot[
        thick,
        blue,
        draw=blue
      ] table [y=prc_50, x=steps, col sep=comma] {results/final2/generator_DECENTRALIZED_TLCD/2024-10-12_13-42-32.csv};
      \addlegendentry{TL-CD}
      % Add the fill between the 25th and 75th percentiles for the second dataset
      \addplot[
        name path=upper_tlcd,
        draw=none
      ] table[y=prc_75, x=steps, col sep=comma] {results/final2/generator_DECENTRALIZED_TLCD/2024-10-12_13-42-32.csv};
      \addplot[
        name path=lower_tlcd,
        draw=none
      ] table[y=prc_25, x=steps, col sep=comma] {results/final2/generator_DECENTRALIZED_TLCD/2024-10-12_13-42-32.csv};
      \addplot [
        fill=blue,
        fill opacity=0.25
      ] fill between[of=upper_tlcd and lower_tlcd];
    \end{axis}
  \end{tikzpicture}
  \hfill%
  % Similar adjustments for the second plot
  \begin{tikzpicture}[baseline]
    \begin{axis}[
        width=0.49\linewidth, % Match the width of the first plot
        grid=major,
        grid style={dashed,gray!30},
        xlabel=Training Steps,
        ylabel={}, % Empty ylabel to preserve spacing
        legend style={
            at={(0.97,0.20)}, % Position the legend inside the plot (near the bottom right)
            anchor=south east,
            legend cell align=right,
            draw=black,
            fill=white,
            text opacity=1,
            opacity=0.5,
            font=\scriptsize, % Reduce font size
            inner sep=0.2pt, % Reduce the padding inside the legend box
            outer sep=0.2pt, % Reduce space outside the legend box
            legend image post style={xscale=0.25}, % Adjust the line length
          },
        x tick label style={rotate=45,anchor=east},
        tick label style={font=\small},
        label style={font=\small},
        ytick={0,200,400,600,800,1000},  % Set y-ticks to appear at specific intervals
        title={\textbf{\tiny Centralized (Generator)}},
      ]
      % Add the 50th percentile (median) line for the first dataset
      \addplot[
        thick,
        red
      ] table [y=prc_50, x=steps, col sep=comma] {results/final2/generator_CENTRALIZED_NO_TLCD/2024-10-12_14-12-31.csv};
      \addlegendentry{No TL-CD}
      % Add the fill between the 25th and 75th percentiles for the first dataset
      \addplot[
        name path=upper,
        draw=none
      ] table[y=prc_75, x=steps, col sep=comma] {results/final2/generator_CENTRALIZED_NO_TLCD/2024-10-12_14-12-31.csv};
      \addplot[
        name path=lower,
        draw=none
      ] table[y=prc_25, x=steps, col sep=comma] {results/final2/generator_CENTRALIZED_NO_TLCD/2024-10-12_14-12-31.csv};
      \addplot [
        fill=red,
        fill opacity=0.25
      ] fill between[of=upper and lower];
      % Add the 50th percentile (median) line for the second dataset
      \addplot[
        thick,
        blue
      ] table [y=prc_50, x=steps, col sep=comma] {results/final2/generator_CENTRALIZED_TLCD/2024-10-12_14-44-05.csv};
      \addlegendentry{TL-CD}
      % Add the fill between the 25th and 75th percentiles for the second dataset
      \addplot[
        name path=upper_tlcd,
        draw=none
      ] table[y=prc_75, x=steps, col sep=comma] {results/final2/generator_CENTRALIZED_TLCD/2024-10-12_14-44-05.csv};
      \addplot[
        name path=lower_tlcd,
        draw=none
      ] table[y=prc_25, x=steps, col sep=comma] {results/final2/generator_CENTRALIZED_TLCD/2024-10-12_14-44-05.csv};
      \addplot [
        fill=blue,
        fill opacity=0.25
      ] fill between[of=upper_tlcd and lower_tlcd];
    \end{axis}
  \end{tikzpicture}
  \caption{\emph{Generator Task} study. Aggregated results from $50$ independent runs.}
  \label{fig:case-study-3-results}
\end{figure}


==> figures/case-study-3/team-rm.tikz <==
\begin{tikzpicture}[>=stealth, node distance=1.5cm, every state/.append style={scale=0.7}, initial text=]
    % Nodes at specified positions
    \node[state, initial] (0) at (0, 0) {$\rmInit$};
    \node[state] (1) at (1, 1) {$\rmCommonState_1$};
    \node[state] (2) at (1, -1) {$\rmCommonState_2$};
    \node[state] (3) at (2, 0) {$\rmCommonState_3$};
    \node[state] (4) at (2, -2) {$\rmCommonState_4$};
    \node[state, accepting] (5) at (3.5, 0) {$\rmCommonState_5$};

    % Transitions
    \path[->] (0) edge node[above left] {\textPipe} (1);
    \path[->] (0) edge node[below left] {\textDoor} (2);
    \path[->] (1) edge node[above right] {\textDoor} (3);
    \path[->] (2) edge node[below right] {\textPipe} (3);
    \path[->] (2) edge node[below left] {\textGenerator} (4);
    \path[->] (3) edge node[above] {\textGenerator} (5);
\end{tikzpicture}


==> figures/case-study-4/gridworld.tikz <==
\begin{tikzpicture}[scale=0.325]

% Draw the grid
\draw[opacity=0.2] (0,0) grid (15,11);
\draw[opacity=1] (0,0) rectangle (15,11);

% Walls at column 5, rows 0 to 3
\fill[black!50] (5,0) rectangle (6,4);

% Walls at column 5, rows 7 to 10
\fill[black!50] (5,7) rectangle (6,11);

% Walls at column 9, rows 0 to 3
\fill[black!50] (9,0) rectangle (10,4);

% Walls at column 9, rows 7 to 10
\fill[black!50] (9,7) rectangle (10,11);

% Walls at row 4, columns 5 to 9
\fill[black!50] (5,4) rectangle (10,5);

% Walls at row 6, columns 5 to 9
\fill[black!50] (5,6) rectangle (10,7);

% Conveyor belt (forced movement to the right)
% \foreach \x in {5,6,7,8,9} {
\draw[->, blue, thick] (6, 5.5) -- (9,5.5);
% }

% Agents
% Agent 1 at (2,4)
\fill[green!10] (2,4) rectangle (3,5);
\node at (2.5,4.5) {\faRobot};
\node at (1.5,3.5) {1};

% Agent 2 at (2,6)
\fill[green!10] (2,6) rectangle (3,7);
\node at (2.5,6.5) {\faRobot};
\node at (1.5,7.5) {2};


% Special markers
% "C" at (5,5)
\fill[red!10] (5,5) rectangle (6,6);
\node at (5.5,5.5) {\faCog};

% "AB" at (9,5)
\fill[red!10] (9,5) rectangle (10,6);
\node at (9.5,5.5) {\scalebox{0.6}{\raisebox{0.4ex}{\faFire{}}\kern-0.1em\slash\kern-0.1em\raisebox{-0.4ex}{\faRadiation{}}}};

% "D" at (11,9)
\fill[red!10] (11,9) rectangle (12,10);
\node at (11.5,9.5) {\large \faFireExtinguisher};

% "E" at (13,1)
\fill[red!10] (13,1) rectangle (14,2);
\node at (13.5,1.5) {\faBriefcaseMedical};

% "F" at (12,5) (sink)
\fill[red!10] (12,5) rectangle (13,6);
% \node at (12.5,5.5) {\large \faSkullCrossbones};
\node at (12.5, 5.5) {\tikz[baseline=(char.base)]{\node[line width=1pt,blue,draw,circle,inner sep=0.5pt, text=black] (char) {\tiny \faFlask};}};

\end{tikzpicture}


==> figures/case-study-4/projection-1.tikz <==
\begin{tikzpicture}[>=stealth, node distance=2.5cm, every state/.append style={scale=0.7}, initial text=]
    % Nodes at specified positions
    \node[state, initial] (0) at (0, 0) {$\rmInit^{(1)}$};
    \node[state] (1) at (1.5, 0) {$\rmCommonState_1^{(1)}$};
    \node[state] (2) at (2.25, 1.5) {$\rmCommonState_2^{(1)}$};
    \node[state, accepting] (3) at (3, 0) {$\rmCommonState_3^{(1)}$};

    % Transitions
    \path[->] (0) edge node[above] {$C$} (1);
    \path[->] (1) edge node[above left] {$F$} (2);
    \path[->] (1) edge node[above] {$M$} (3);
    \path[->] (2) edge node[above right] {$E$} (3);
\end{tikzpicture}


==> figures/case-study-4/projection-2.tikz <==
\begin{tikzpicture}[>=stealth, node distance=2.5cm, every state/.append style={scale=0.7}, initial text=]
    % Nodes at specified positions
    \node[state, initial] (0) at (0, 0) {$\rmInit^{(1)}$};
    \node[state] (1) at (1.5, 0) {$\rmCommonState_1^{(1)}$};
    \node[state] (2) at (2.25, -1.5) {$\rmCommonState_2^{(1)}$};
    \node[state, accepting] (3) at (3, 0) {$\rmCommonState_3^{(1)}$};

    % Transitions
    \path[->] (0) edge node[above] {$C$} (1);
    \path[->] (1) edge node[below left] {$R$} (2);
    \path[->] (1) edge node[above] {$E$} (3);
    \path[->] (2) edge node[below right] {$M$} (3);
\end{tikzpicture}


==> figures/case-study-4/team-rm.tikz <==
\begin{tikzpicture}[>=stealth, node distance=1.5cm, every state/.append style={scale=0.6}, initial text=]
    % Nodes at specified positions
    \node[state, initial] (0) at (0, 0) {$\rmInit$};
    \node[state] (1) at (1.5, 0) {$\rmCommonState_1$};
    \node[state] (2) at (2.5, 1) {$\rmCommonState_2$};
    \node[state] (3) at (2.5, -1) {$\rmCommonState_3$};
    \node[state, accepting] (4) at (3.5, 0) {$\rmCommonState_4$};

    % Transitions
    \path[->] (0) edge node[above] {\faCog} (1);
    \path[->] (1) edge node[above left] {\faFire} (2);
    \path[->] (1) edge node[below left] {\faRadiation} (3);
    \path[->] (2) edge node[above right] {\faFireExtinguisher} (4);
    \path[->] (3) edge node[below right] {\faBriefcaseMedical} (4);
\end{tikzpicture}


==> figures/proof-diagram-back-a.tikz <==
\begin{tikzpicture}[>=Stealth, node distance=2.5cm and 2.5cm]
    \tikzstyle{state}=[circle, fill=black, inner sep=0pt, minimum size=5pt]

    % Nodes
    \node[state, label=above:{$\rmCommonStateOf{R}$}] (A) {};
    \node[state, label=above:{$\rmCommonStateOf{P}$}] (B) [right=of A] {};
    \node[state, label=below:{$\rmCommonStateOf{R}_{\star}$}] (C) [below=of A] {};
    \node[state, label=below:{$\rmCommonStateOf{P}_{\star}$}] (D) [below=of B] {};

    % Edges
    \draw[->] (A) -- (B) node[midway, above] {$\bisimAlt$};
    \draw[->, blue, bend right=30, dashed] (A) to node[midway, left] {$\dfaTrans_{\rewardMachine{R}}(e)$} (C);
    \draw[->, blue, bend right=30] (B) to node[midway, left] {$\dfaTrans_{\rewardMachine{P}(e)}$} (D);
    \draw[->, dashed] (C) -- (D) node[midway, below] {$\bisimAlt$};
\end{tikzpicture}


==> figures/proof-diagram-back-b.tikz <==
\begin{tikzpicture}[>=Stealth, node distance=2.5cm and 2.5cm]
    \tikzstyle{state}=[circle, fill=black, inner sep=0pt, minimum size=5pt]

    % Nodes
    \node[state, label=above:{$\rmCommonStateOf{R}, \dfaCommonState$}] (A) {};
    \node[state, label=above:{$\rmCommonStateOf{P}, \dfaCommonState$}] (B) [right=of A] {};
    \node[state, label=below:{$\rmCommonStateOf{R}_{\star}, \dfaCommonState_{\star}$}] (C) [below=of A] {};
    \node[state, label=below:{$\rmCommonStateOf{P}_{\star}, \dfaCommonState_{\star}$}] (D) [below=of B] {};

    % Edges
    \draw[->] (A) -- (B) node[midway, above] {$\bisimAlt$, $=$};
    \draw[->, blue, bend right=30, dashed] (A) to node[near start, left] {$\dfaTrans_{\rewardMachine{R}}(e)$} (C);
    \draw[->, red, bend left=30, dashed] (A) to node[near end, right] {$\dfaTrans_{\dfa{C}}(e)$} (C);
    \draw[->, blue, bend right=30] (B) to node[near start, left] {$\dfaTrans_{\rewardMachine{P}}(e)$} (D);
    \draw[->, red, bend left=30] (B) to node[near end, right] {$\dfaTrans_{\dfa{C}}(e)$} (D);
    \draw[->, dashed] (C) -- (D) node[midway, below] {$\bisimAlt$, $=$};
\end{tikzpicture}


==> figures/proof-diagram-back-c.tikz <==
\begin{tikzpicture}[>=Stealth, node distance=2.5cm and 2.5cm]
    \tikzstyle{state}=[circle, fill=black, inner sep=0pt, minimum size=5pt]

    % Nodes
    \node[state, label=above:{$(\rmCommonStateOf{R}, \dfaCommonState)$}] (A) {};
    \node[state, label=above:{$(\rmCommonStateOf{P}, \dfaCommonState)$}] (B) [right=of A] {};
    \node[state, label=below:{$(\rmCommonStateOf{R}_{\star}, \dfaCommonState_{\star})$}] (C) [below=of A] {};
    \node[state, label=below:{$(\rmCommonStateOf{P}_{\star}, \dfaCommonState_{\star})$}] (D) [below=of B] {};

    % Edges
    \draw[->] (A) -- (B) node[midway, above] {$\bisimAlt$};
    \draw[->, dashed] (A) to node[midway, left] {$\dfaTrans_{\rmCompDfa{R}{C}}(e)$} (C);
    \draw[->] (B) to node[midway, left] {$\dfaTrans_{\rmCompDfa{P}{C}}(e)$} (D);
    \draw[->, dashed] (C) -- (D) node[midway, below] {$\bisimAlt$};
\end{tikzpicture}


==> figures/proof-diagram-forth-a.tikz <==
\begin{tikzpicture}[>=Stealth, node distance=2.5cm and 2.5cm]
    \tikzstyle{state}=[circle, fill=black, inner sep=0pt, minimum size=5pt]

    % Nodes
    \node[state, label=above:{$\rmCommonStateOf{R}$}] (A) {};
    \node[state, label=above:{$\rmCommonStateOf{P}$}] (B) [right=of A] {};
    \node[state, label=below:{$\rmCommonStateOf{R}_{\star}$}] (C) [below=of A] {};
    \node[state, label=below:{$\rmCommonStateOf{P}_{\star}$}] (D) [below=of B] {};

    % Edges
    \draw[->] (A) -- (B) node[midway, above] {$\bisimAlt$};
    \draw[->, blue, bend right=30] (A) to node[midway, left] {$\dfaTrans_{\rewardMachine{R}}(e)$} (C);
    \draw[->, blue, bend right=30, dashed] (B) to node[midway, left] {$\dfaTrans_{\rewardMachine{P}}(e)$} (D);
    \draw[->, dashed] (C) -- (D) node[midway, below] {$\bisimAlt$};
\end{tikzpicture}


==> figures/proof-diagram-forth-b.tikz <==
\begin{tikzpicture}[>=Stealth, node distance=2.5cm and 2.5cm]
    \tikzstyle{state}=[circle, fill=black, inner sep=0pt, minimum size=5pt]

    % Nodes
    \node[state, label=above:{$\rmCommonStateOf{R}, \dfaCommonState$}] (A) {};
    \node[state, label=above:{$\rmCommonStateOf{P}, \dfaCommonState$}] (B) [right=of A] {};
    \node[state, label=below:{$\rmCommonStateOf{R}_{\star}, \dfaCommonState_{\star}$}] (C) [below=of A] {};
    \node[state, label=below:{$\rmCommonStateOf{P}_{\star}, \dfaCommonState_{\star}$}] (D) [below=of B] {};

    % Edges
    \draw[->] (A) -- (B) node[midway, above] {$\bisimAlt$, $=$};
    \draw[->, blue, bend right=30] (A) to node[near start, left] {$\dfaTrans_{\rewardMachine{R}}(\marlAtomicEvent)$} (C);
    \draw[->, red, bend left=30] (A) to node[near end, right] {$\dfaTrans_{\dfa{C}}(\marlAtomicEvent)$} (C);
    \draw[->, blue, bend right=30, dashed] (B) to node[near start, left] {$\dfaTrans_{\rewardMachine{P}}(\marlAtomicEvent)$} (D);
    \draw[->, red, bend left=30, dashed] (B) to node[near end, right] {$\dfaTrans_{\dfa{C}}(\marlAtomicEvent)$} (D);
    \draw[->, dashed] (C) -- (D) node[midway, below] {$\bisimAlt$, $=$};
\end{tikzpicture}


==> figures/proof-diagram-forth-c.tikz <==
\begin{tikzpicture}[>=Stealth, node distance=2.5cm and 2.5cm]
    \tikzstyle{state}=[circle, fill=black, inner sep=0pt, minimum size=5pt]

    % Nodes
    \node[state, label=above:{$(\rmCommonStateOf{R}, \dfaCommonState)$}] (A) {};
    \node[state, label=above:{$(\rmCommonStateOf{P}, \dfaCommonState)$}] (B) [right=of A] {};
    \node[state, label=below:{$(\rmCommonStateOf{R}_{\star}, \dfaCommonState_{\star})$}] (C) [below=of A] {};
    \node[state, label=below:{$(\rmCommonStateOf{P}_{\star}, \dfaCommonState_{\star})$}] (D) [below=of B] {};

    % Edges
    \draw[->] (A) -- (B) node[midway, above] {$\bisimAlt$};
    \draw[->] (A) to node[midway, left] {$\dfaTrans_{\rmCompDfa{R}{C}}(e)$} (C);
    \draw[->, dashed] (B) to node[midway, left] {$\dfaTrans_{\rmCompDfa{P}{C}}(e)$} (D);
    \draw[->, dashed] (C) -- (D) node[midway, below] {$\bisimAlt$};
\end{tikzpicture}

